The vanishing viscosity process for an eikonal equation in the radially symmetric setting

We study the vanishing viscosity method for the eikonal equation $|Du|=V$ in $B(0,1)$ with homogeneous Dirichlet boundary value condition. By assuming $V$ is radially symmetric and restricting attention to radially symmetric solutions, we construct explicit formulas for both the viscous solution $u^{\epsilon}$ and the limiting solution $u$. We prove $u^{\epsilon}\rightarrow u$ as $\epsilon \rightarrow 0^+$ qualitatively and quantitatively derive an $\epsilon |\log \epsilon|$ type local convergence rate. Finally, we discuss the uniqueness of viscosity solutions for the eikonal equation and give some examples.

==> figure_0.tex <==
\begin{tikzpicture}
\begin{axis}[
    axis lines=middle,
    xmin=-1.5, xmax=1.5,
    ymin=-0.3, ymax=1,
    xtick={-1,-0.5,0,0.5,1},
    ytick={0,0.5},
    xlabel={$x$},
    ylabel={$f(x)$},
    samples=200,
    domain=-1:1,
    thick,
    grid=none,
    width=10cm, height=5cm,
    legend style={draw=none, at={(0.8,0.85)}}
]

% f(x) = -x - 1/2 on (-1, -0.5]
\addplot[black, domain=-0.999:-0.5] {-x - 0.5};

% f(x) = x + 1/2 on (-0.5, 0]
\addplot[black, domain=-0.499:0] {x + 0.5};

% f(x) = -x + 1/2 on (0, 0.5]
\addplot[black, domain=0.001:0.5] {-x + 0.5};

% f(x) = x - 1/2 on (0.5, 1)
\addplot[black, domain=0.501:0.999] {x - 0.5};




\end{axis}
\end{tikzpicture}

==> figure_1.tex <==
\begin{tikzpicture}

\begin{tikzpicture}
\begin{axis}[
    axis lines=middle,
    xlabel={$x$},
    ylabel={$u(x)$},
    ymin=-0.5, ymax=2,
    xmin=-3, xmax=3,
    samples=200,
    domain=-3:3,
    width=10cm, height=5cm,
    grid=none
]
\addplot[black, thick, domain=-1:0] {x + 1};
\addplot[black, thick, domain=0:1] {-x + 1};
\end{axis}
\end{tikzpicture}

\end{tikzpicture}


==> figure_2.tex <==
\begin{tikzpicture}
\begin{axis}[
    axis lines=middle,
    xlabel={$x$},
    ylabel={$u_1(x)$},
    domain=-1:1,
    samples=200,
    ymin=-0.5, ymax=0.5,
    xmin=-2, xmax=2,
    xtick={-1, 0, 1},
    ytick={-0.25, 0, 0.25},
    grid=none,
    width=10cm, height=5cm,  
    thick
]
% Plot the two branches of u_1(x)
\addplot[domain=-1:0, black, thick]
    {0.5 * (x + 0.5)^2 - 1/8};

\addplot[domain=0:1, black, thick]
    {0.5 * (x - 0.5)^2 - 1/8};

\end{axis}
\end{tikzpicture}

==> figure_3.tex <==
\begin{tikzpicture}
  \begin{axis}[
    axis lines=middle,
    xmin=-1.1, xmax=1.1,
    ymin=-0.1, ymax=0.4,
    xtick={-1, -0.5, 0, 0.5, 1},
    ytick={-0.1, 0, 0.125, 0.25, 0.375},
    xlabel={$x$},
    ylabel={$u_2(x)$},
    ticks=both,
    width=10cm,
    height=5cm,
    domain=-1:1,
    samples=400,
    enlargelimits=true,
    axis line style={->},
    ticklabel style={font=\small},
    every axis x label/.style={at={(current axis.right of origin)}, anchor=west},
    every axis y label/.style={at={(current axis.above origin)}, anchor=south},
  ]

  % Plot each piece
  \addplot[domain=-1:-0.5, thick, black] {-(x + 0.5)^2/2 + 1/8};
  \addplot[domain=-0.5:0, thick, black] {(x + 0.5)^2/2 + 1/8};
  \addplot[domain=0:0.5, thick, black] {(x - 0.5)^2/2 + 1/8};
  \addplot[domain=0.5:1, thick, black] {-(x - 0.5)^2/2 + 1/8};

  \end{axis}
\end{tikzpicture}

